Large-deviation principles for connectable receivers in wireless networks

We study large-deviation principles for a model of wireless networks consisting of Poisson point processes of transmitters and receivers, respectively. To each transmitter we associate a family of connectable receivers whose signal-to-interference-and-noise ratio is larger than a certain connectivity threshold. First, we show a large-deviation principle for the empirical measure of connectable receivers associated with transmitters in large boxes. Second, making use of the observation that the receivers connectable to the origin form a Cox point process, we derive a large-deviation principle for the rescaled process of these receivers as the connection threshold tends to zero. Finally, we show how these results can be used to develop importance-sampling algorithms that substantially reduce the variance for the estimation of probabilities of certain rare events such as users being unable to connect

==> modPic.tex <==
\begin{figure}[!htpb]
 \centering 
\begin{tikzpicture}[scale=1.5]
\fill[red] (1.823,0.568) circle (0.8pt);
\fill[red] (1.957,1.747) circle (0.8pt);
\fill[red] (1.687,2.239) circle (0.8pt);
\fill[red] (2.606,5.049) circle (0.8pt);
\fill[red] (4.169,5.015) circle (0.8pt);
\fill[red] (3.780,0.511) circle (0.8pt);
\fill[red] (3.527,3.092) circle (0.8pt);
\fill[red] (5.268,2.680) circle (0.8pt);
\fill[red] (3.811,3.791) circle (0.8pt);
\fill[red] (2.839,4.021) circle (0.8pt);
\fill[red] (1.871,3.232) circle (0.8pt);
\fill[red] (3.267,4.802) circle (0.8pt);
\fill[red] (5.194,0.725) circle (0.8pt);
\fill[red] (3.323,4.889) circle (0.8pt);
\fill[red] (3.942,3.323) circle (0.8pt);
\fill[red] (5.303,5.102) circle (0.8pt);
\fill[red] (4.852,3.131) circle (0.8pt);
\fill[red] (3.199,5.211) circle (0.8pt);
\fill[red] (3.989,1.118) circle (0.8pt);
\fill[red] (3.751,4.170) circle (0.8pt);
\fill[red] (2.695,2.585) circle (0.8pt);
\fill[red] (3.276,3.222) circle (0.8pt);
\fill[red] (2.965,4.335) circle (0.8pt);
\fill[red] (3.029,1.995) circle (0.8pt);
\fill[red] (1.330,2.333) circle (0.8pt);
\fill[red] (3.706,1.013) circle (0.8pt);
\fill[red] (1.159,5.149) circle (0.8pt);
\fill[red] (1.413,5.393) circle (0.8pt);
\fill[red] (3.899,3.812) circle (0.8pt);
\fill[red] (1.375,2.940) circle (0.8pt);
\fill[red] (1.298,3.240) circle (0.8pt);
\fill[red] (3.452,1.629) circle (0.8pt);
\fill[red] (0.619,5.061) circle (0.8pt);
\fill[red] (2.654,3.078) circle (0.8pt);
\fill[red] (3.632,2.895) circle (0.8pt);
\fill[red] (4.453,2.735) circle (0.8pt);
\fill[red] (4.306,3.659) circle (0.8pt);
\fill[red] (1.325,0.837) circle (0.8pt);
\fill[red] (2.035,1.205) circle (0.8pt);
\fill[red] (2.407,0.948) circle (0.8pt);
\fill[red] (2.511,0.911) circle (0.8pt);
\fill[red] (2.186,4.968) circle (0.8pt);
\fill[red] (4.512,0.981) circle (0.8pt);
\fill[red] (3.301,0.850) circle (0.8pt);
\fill[red] (3.484,0.713) circle (0.8pt);
\fill[red] (1.632,2.344) circle (0.8pt);
\fill[red] (3.232,0.991) circle (0.8pt);
\fill[red] (1.475,2.216) circle (0.8pt);
\fill[red] (4.479,1.368) circle (0.8pt);
\fill[red] (3.859,2.074) circle (0.8pt);
\fill[red] (5.260,1.695) circle (0.8pt);
\fill[red] (2.948,3.668) circle (0.8pt);
\fill[red] (0.903,3.942) circle (0.8pt);
\fill[red] (3.778,2.350) circle (0.8pt);
\fill[red] (1.497,4.513) circle (0.8pt);
\fill[red] (3.420,2.773) circle (0.8pt);
\fill[red] (0.925,3.145) circle (0.8pt);
\fill[red] (4.660,2.718) circle (0.8pt);
\fill[red] (4.500,4.074) circle (0.8pt);
\fill[red] (4.262,2.322) circle (0.8pt);
\fill[red] (4.304,5.121) circle (0.8pt);
\fill[red] (5.412,2.911) circle (0.8pt);
\fill[red] (4.604,1.063) circle (0.8pt);
\fill[red] (0.689,4.238) circle (0.8pt);
\fill[red] (2.830,3.736) circle (0.8pt);
\fill[red] (4.291,4.017) circle (0.8pt);
\fill[red] (2.647,3.442) circle (0.8pt);
\fill[red] (3.318,5.255) circle (0.8pt);
\fill[red] (4.859,1.135) circle (0.8pt);
\fill[red] (0.798,4.420) circle (0.8pt);
\fill[red] (3.697,1.110) circle (0.8pt);
\fill[red] (1.343,0.803) circle (0.8pt);
\fill[red] (2.292,2.642) circle (0.8pt);
\fill[red] (3.481,2.262) circle (0.8pt);
\fill[red] (1.766,3.166) circle (0.8pt);
\fill[red] (3.804,2.976) circle (0.8pt);
\fill[red] (5.123,4.842) circle (0.8pt);
\fill[red] (2.486,4.139) circle (0.8pt);
\fill[red] (2.894,4.669) circle (0.8pt);
\fill[red] (4.457,5.033) circle (0.8pt);
\fill[red] (1.577,2.062) circle (0.8pt);
\fill[red] (2.477,2.898) circle (0.8pt);
\fill[red] (1.840,2.704) circle (0.8pt);
\fill[red] (0.823,5.232) circle (0.8pt);
\fill[red] (2.011,3.433) circle (0.8pt);
\fill[red] (2.749,1.144) circle (0.8pt);
\fill[red] (1.313,0.585) circle (0.8pt);
\fill[red] (2.508,1.747) circle (0.8pt);
\fill[red] (3.401,1.942) circle (0.8pt);
\fill[red] (2.529,5.061) circle (0.8pt);
\fill[red] (1.311,1.633) circle (0.8pt);
\fill[red] (0.938,4.985) circle (0.8pt);
\fill[red] (0.974,1.493) circle (0.8pt);
\fill[red] (2.981,2.589) circle (0.8pt);
\fill[red] (1.485,4.877) circle (0.8pt);
\fill[red] (2.744,1.616) circle (0.8pt);
\fill[red] (4.614,4.189) circle (0.8pt);
\fill[red] (3.810,1.501) circle (0.8pt);
\fill[red] (4.929,2.046) circle (0.8pt);
\fill[red] (3.252,2.188) circle (0.8pt);
\fill[red] (0.543,1.815) circle (0.8pt);
\fill[red] (4.815,1.648) circle (0.8pt);
\fill[red] (3.781,3.731) circle (0.8pt);
\fill[red] (3.392,2.122) circle (0.8pt);
\fill[red] (5.088,3.008) circle (0.8pt);
\fill[red] (3.082,4.145) circle (0.8pt);
\fill[red] (1.264,3.381) circle (0.8pt);
\fill[red] (3.397,3.900) circle (0.8pt);
\fill[red] (4.600,3.806) circle (0.8pt);
\fill[red] (1.575,5.046) circle (0.8pt);
\fill[red] (1.480,1.295) circle (0.8pt);
\fill[red] (1.607,1.990) circle (0.8pt);
\fill[red] (5.090,4.806) circle (0.8pt);
\fill[red] (2.572,2.516) circle (0.8pt);
\fill[red] (4.386,3.647) circle (0.8pt);
\fill[red] (5.141,3.234) circle (0.8pt);
\fill[red] (1.375,4.670) circle (0.8pt);
\fill[red] (4.041,0.690) circle (0.8pt);
\fill[red] (1.618,2.987) circle (0.8pt);
\fill[red] (3.330,1.050) circle (0.8pt);
\fill[red] (3.560,5.399) circle (0.8pt);
\fill[red] (1.084,2.534) circle (0.8pt);
\fill[red] (3.066,5.294) circle (0.8pt);
\fill[red] (2.289,2.212) circle (0.8pt);
\fill[red] (5.269,3.485) circle (0.8pt);
\fill[red] (5.259,1.739) circle (0.8pt);
\fill[red] (3.179,2.333) circle (0.8pt);
\fill[red] (4.584,2.717) circle (0.8pt);
\fill[red] (1.215,2.144) circle (0.8pt);
\fill[red] (4.159,0.936) circle (0.8pt);
\fill[red] (2.058,1.896) circle (0.8pt);
\fill[red] (4.959,3.554) circle (0.8pt);
\fill[red] (2.593,0.616) circle (0.8pt);
\fill[red] (1.234,2.656) circle (0.8pt);
\fill[red] (4.154,5.128) circle (0.8pt);
\fill[red] (2.272,4.600) circle (0.8pt);
\fill[red] (1.917,2.217) circle (0.8pt);
\fill[red] (5.476,2.335) circle (0.8pt);
\fill[red] (1.231,0.707) circle (0.8pt);
\fill[red] (2.728,3.112) circle (0.8pt);
\fill[red] (3.567,4.578) circle (0.8pt);
\fill[red] (0.654,4.931) circle (0.8pt);
\fill[red] (3.638,1.333) circle (0.8pt);
\fill[red] (1.950,3.177) circle (0.8pt);
\fill[red] (2.046,1.476) circle (0.8pt);
\fill[red] (5.080,1.807) circle (0.8pt);
\fill[red] (4.641,2.378) circle (0.8pt);
\fill[red] (2.811,3.997) circle (0.8pt);
\fill[red] (4.166,3.114) circle (0.8pt);
\fill[red] (5.354,4.719) circle (0.8pt);
\fill[red] (1.851,2.790) circle (0.8pt);
\fill[red] (1.914,2.994) circle (0.8pt);
\fill[red] (2.800,2.689) circle (0.8pt);
\fill[red] (1.477,1.478) circle (0.8pt);
\fill[red] (1.924,2.044) circle (0.8pt);
\fill[red] (5.250,1.449) circle (0.8pt);
\fill[red] (2.830,5.323) circle (0.8pt);
\fill[red] (2.046,3.231) circle (0.8pt);
\fill[red] (5.316,0.752) circle (0.8pt);
\fill[red] (4.141,4.561) circle (0.8pt);
\fill[red] (3.683,4.672) circle (0.8pt);
\fill[red] (3.881,0.920) circle (0.8pt);
\fill[red] (2.802,4.554) circle (0.8pt);
\fill[red] (3.996,1.326) circle (0.8pt);
\fill[red] (0.813,1.034) circle (0.8pt);
\fill[red] (1.791,1.566) circle (0.8pt);
\fill[red] (5.293,1.739) circle (0.8pt);
\fill[red] (1.089,0.988) circle (0.8pt);
\fill[red] (2.994,1.642) circle (0.8pt);
\fill[red] (2.632,5.222) circle (0.8pt);
\fill[red] (5.177,5.273) circle (0.8pt);
\fill[red] (2.611,1.684) circle (0.8pt);
\fill[red] (5.143,4.851) circle (0.8pt);
\fill[red] (2.138,2.263) circle (0.8pt);
\fill[red] (1.300,3.431) circle (0.8pt);
\fill[red] (3.346,0.615) circle (0.8pt);
\fill[red] (4.912,1.133) circle (0.8pt);
\fill[red] (3.195,4.149) circle (0.8pt);
\fill[red] (2.547,2.805) circle (0.8pt);
\fill[red] (2.597,4.560) circle (0.8pt);
\fill[red] (0.758,2.013) circle (0.8pt);
\fill[red] (3.466,4.382) circle (0.8pt);
\fill[red] (1.601,2.835) circle (0.8pt);
\fill[red] (2.797,0.951) circle (0.8pt);
\fill[red] (4.036,4.893) circle (0.8pt);
\fill[red] (0.823,1.005) circle (0.8pt);
\fill[red] (2.019,0.519) circle (0.8pt);
\fill[red] (3.342,4.982) circle (0.8pt);
\fill[red] (3.289,4.804) circle (0.8pt);
\fill[red] (5.290,0.654) circle (0.8pt);
\fill[red] (0.568,1.838) circle (0.8pt);
\fill[red] (2.697,2.213) circle (0.8pt);
\fill[red] (3.685,3.072) circle (0.8pt);
\fill[red] (5.045,2.849) circle (0.8pt);
\fill[red] (1.032,4.273) circle (0.8pt);
\fill[red] (1.018,2.365) circle (0.8pt);
\fill[red] (0.871,2.230) circle (0.8pt);
\fill[red] (3.357,2.210) circle (0.8pt);
\fill[red] (5.113,0.531) circle (0.8pt);
\fill[red] (1.749,1.944) circle (0.8pt);
\fill[red] (3.778,4.834) circle (0.8pt);
\fill[red] (4.117,0.726) circle (0.8pt);
\fill[red] (3.541,1.793) circle (0.8pt);
\fill[red] (1.452,1.994) circle (0.8pt);
\fill[red] (4.948,5.092) circle (0.8pt);
\fill[red] (2.802,3.586) circle (0.8pt);
\fill[red] (2.862,3.716) circle (0.8pt);
\fill[red] (0.726,1.042) circle (0.8pt);
\fill[red] (1.830,5.044) circle (0.8pt);
\fill[red] (2.954,2.286) circle (0.8pt);
\fill[red] (0.826,4.669) circle (0.8pt);
\fill[red] (2.018,0.719) circle (0.8pt);
\fill[red] (2.037,1.306) circle (0.8pt);
\fill[red] (3.772,2.230) circle (0.8pt);
\fill[red] (3.094,2.443) circle (0.8pt);
\fill[red] (3.863,3.878) circle (0.8pt);
\fill[red] (0.613,3.805) circle (0.8pt);
\fill[red] (0.935,2.205) circle (0.8pt);
\fill[red] (5.302,2.562) circle (0.8pt);
\fill[red] (2.916,4.347) circle (0.8pt);
\fill[red] (1.145,0.722) circle (0.8pt);
\fill[red] (5.116,2.827) circle (0.8pt);
\fill[red] (2.645,1.843) circle (0.8pt);
\fill[red] (4.837,3.135) circle (0.8pt);
\fill[red] (2.426,2.624) circle (0.8pt);
\fill[red] (0.624,2.682) circle (0.8pt);
\fill[red] (1.947,1.508) circle (0.8pt);
\fill[red] (2.582,3.502) circle (0.8pt);
\fill[red] (4.336,4.158) circle (0.8pt);
\fill[red] (1.704,4.889) circle (0.8pt);
\fill[red] (1.360,2.944) circle (0.8pt);
\fill[red] (2.983,2.633) circle (0.8pt);
\fill[red] (4.269,3.587) circle (0.8pt);
\fill[red] (2.105,1.693) circle (0.8pt);
\fill[red] (5.034,1.893) circle (0.8pt);
\fill[red] (3.615,1.747) circle (0.8pt);
\fill[red] (3.820,0.505) circle (0.8pt);
\fill[red] (2.309,3.711) circle (0.8pt);
\fill[red] (0.933,2.453) circle (0.8pt);
\fill[red] (3.850,3.732) circle (0.8pt);
\fill[red] (3.684,1.484) circle (0.8pt);
\fill[red] (1.733,4.311) circle (0.8pt);
\fill[red] (2.861,1.554) circle (0.8pt);
\fill[red] (1.356,3.605) circle (0.8pt);
\fill[red] (0.860,2.177) circle (0.8pt);
\fill[red] (2.702,0.702) circle (0.8pt);
\fill[red] (5.427,5.475) circle (0.8pt);
\fill[red] (5.135,3.269) circle (0.8pt);
\fill[red] (4.705,2.139) circle (0.8pt);
\fill[red] (2.361,1.703) circle (0.8pt);
\fill[red] (2.181,0.982) circle (0.8pt);
\fill[red] (2.015,1.028) circle (0.8pt);
\fill[red] (5.008,0.928) circle (0.8pt);
\fill[red] (2.861,2.571) circle (0.8pt);
\fill[red] (1.576,1.437) circle (0.8pt);
\fill[red] (3.881,2.124) circle (0.8pt);
\fill[red] (2.247,4.262) circle (0.8pt);
\fill[red] (3.307,3.644) circle (0.8pt);
\fill[red] (3.171,3.224) circle (0.8pt);
\fill[red] (4.497,2.055) circle (0.8pt);
\fill[red] (4.504,0.946) circle (0.8pt);
\fill[red] (4.664,2.495) circle (0.8pt);
\fill[red] (5.391,1.243) circle (0.8pt);
\fill[red] (1.225,5.288) circle (0.8pt);
\fill[red] (5.373,5.292) circle (0.8pt);
\fill[red] (3.882,3.228) circle (0.8pt);
\fill[red] (4.511,1.847) circle (0.8pt);
\fill[red] (4.423,3.141) circle (0.8pt);
\fill[red] (0.814,3.496) circle (0.8pt);
\fill[red] (1.334,2.050) circle (0.8pt);
\fill[red] (5.042,4.563) circle (0.8pt);
\fill[red] (2.424,1.561) circle (0.8pt);
\fill[red] (3.443,4.361) circle (0.8pt);
\fill[red] (5.362,0.862) circle (0.8pt);
\fill[red] (1.429,0.503) circle (0.8pt);
\fill[red] (0.966,4.054) circle (0.8pt);
\fill[red] (1.952,0.742) circle (0.8pt);
\fill[red] (5.422,2.947) circle (0.8pt);
\fill[red] (1.256,4.185) circle (0.8pt);
\fill[red] (4.720,1.788) circle (0.8pt);
\fill[red] (4.331,1.265) circle (0.8pt);
\fill[red] (1.441,1.273) circle (0.8pt);
\fill[red] (1.043,0.934) circle (0.8pt);
\fill[red] (4.386,3.819) circle (0.8pt);
\fill[red] (1.340,1.780) circle (0.8pt);
\fill[red] (5.055,4.251) circle (0.8pt);
\fill[red] (1.980,1.725) circle (0.8pt);
\fill[red] (4.627,4.880) circle (0.8pt);
\fill[red] (2.459,5.164) circle (0.8pt);
\fill[red] (2.919,3.415) circle (0.8pt);
\fill[red] (2.143,3.315) circle (0.8pt);
\fill[red] (3.980,3.203) circle (0.8pt);
\fill[red] (5.255,2.817) circle (0.8pt);
\fill[red] (4.328,0.883) circle (0.8pt);
\fill[red] (3.587,4.854) circle (0.8pt);
\fill[red] (5.006,1.248) circle (0.8pt);
\fill[red] (5.259,1.766) circle (0.8pt);
\fill[red] (1.618,5.137) circle (0.8pt);
\fill[red] (3.647,1.532) circle (0.8pt);
\fill[red] (3.469,4.302) circle (0.8pt);
\fill[red] (4.545,2.008) circle (0.8pt);
\fill[red] (1.835,1.806) circle (0.8pt);
\fill[red] (3.732,3.446) circle (0.8pt);
\fill[red] (1.023,3.587) circle (0.8pt);
\fill[red] (2.769,5.315) circle (0.8pt);
\fill[red] (2.021,1.449) circle (0.8pt);
\fill[red] (3.837,4.292) circle (0.8pt);
\fill[red] (1.351,1.981) circle (0.8pt);
\fill[red] (2.307,1.293) circle (0.8pt);
\fill[red] (4.220,0.554) circle (0.8pt);
\fill[red] (3.535,3.082) circle (0.8pt);
\fill[red] (0.826,0.678) circle (0.8pt);
\fill[red] (4.878,5.056) circle (0.8pt);
\fill[red] (3.053,4.501) circle (0.8pt);
\fill[red] (2.953,0.892) circle (0.8pt);
\fill[red] (3.366,0.504) circle (0.8pt);
\fill[red] (2.626,2.159) circle (0.8pt);
\fill[red] (3.561,4.014) circle (0.8pt);
\fill[red] (2.094,3.833) circle (0.8pt);
\fill[red] (4.685,4.619) circle (0.8pt);
\fill[red] (2.173,4.727) circle (0.8pt);
\fill[red] (3.846,3.690) circle (0.8pt);
\fill[red] (2.390,1.145) circle (0.8pt);
\fill[red] (1.441,4.785) circle (0.8pt);
\fill[red] (2.733,1.783) circle (0.8pt);
\fill[red] (0.612,3.849) circle (0.8pt);
\fill[red] (5.088,2.903) circle (0.8pt);
\fill[red] (1.967,5.443) circle (0.8pt);
\fill[red] (5.197,2.271) circle (0.8pt);
\fill[red] (1.739,3.434) circle (0.8pt);
\fill[red] (1.289,1.605) circle (0.8pt);
\fill[red] (5.382,2.045) circle (0.8pt);
\fill[red] (4.565,1.115) circle (0.8pt);
\fill[red] (5.433,0.908) circle (0.8pt);
\fill[red] (3.008,5.301) circle (0.8pt);
\fill[red] (0.871,3.465) circle (0.8pt);
\fill[red] (1.296,4.579) circle (0.8pt);
\fill[red] (4.444,2.835) circle (0.8pt);
\fill[red] (3.682,0.775) circle (0.8pt);
\fill[red] (1.791,2.604) circle (0.8pt);
\fill[red] (1.430,4.266) circle (0.8pt);
\fill[red] (3.702,5.223) circle (0.8pt);
\fill[red] (3.822,1.115) circle (0.8pt);
\fill[red] (3.605,1.176) circle (0.8pt);
\fill[red] (1.481,1.717) circle (0.8pt);
\fill[red] (4.260,3.471) circle (0.8pt);
\fill[red] (4.251,4.773) circle (0.8pt);
\fill[red] (4.444,1.179) circle (0.8pt);
\fill[red] (5.082,2.544) circle (0.8pt);
\fill[red] (3.730,1.448) circle (0.8pt);
\fill[red] (2.677,2.699) circle (0.8pt);
\fill[red] (1.529,2.778) circle (0.8pt);
\fill[red] (1.599,4.353) circle (0.8pt);
\fill[red] (1.981,5.311) circle (0.8pt);
\fill[red] (5.038,0.706) circle (0.8pt);
\fill[red] (4.898,1.614) circle (0.8pt);
\fill[red] (1.342,4.625) circle (0.8pt);
\fill[red] (3.547,5.442) circle (0.8pt);
\fill[red] (1.509,4.146) circle (0.8pt);
\fill[red] (1.364,2.449) circle (0.8pt);
\fill[red] (1.098,2.434) circle (0.8pt);
\fill[red] (3.442,4.154) circle (0.8pt);
\fill[red] (1.236,1.778) circle (0.8pt);
\fill[red] (3.015,3.855) circle (0.8pt);
\fill[red] (0.646,2.444) circle (0.8pt);
\fill[red] (1.537,0.516) circle (0.8pt);
\fill[red] (3.561,0.788) circle (0.8pt);
\fill[red] (0.933,4.811) circle (0.8pt);
\fill[red] (4.785,5.252) circle (0.8pt);
\fill[red] (4.715,4.447) circle (0.8pt);
\fill[red] (1.163,3.249) circle (0.8pt);
\fill[red] (1.793,3.563) circle (0.8pt);
\fill[red] (0.686,0.576) circle (0.8pt);
\fill[red] (3.689,1.097) circle (0.8pt);
\fill[red] (5.405,3.694) circle (0.8pt);
\fill[red] (1.087,4.716) circle (0.8pt);
\fill[red] (5.421,5.445) circle (0.8pt);
\fill[red] (1.060,0.745) circle (0.8pt);
\fill[red] (3.412,0.795) circle (0.8pt);
\fill[red] (5.419,2.730) circle (0.8pt);
\fill[red] (4.157,1.990) circle (0.8pt);
\fill[red] (3.697,3.793) circle (0.8pt);
\fill[red] (4.743,4.716) circle (0.8pt);
\fill[red] (0.810,0.840) circle (0.8pt);
\fill[red] (5.464,4.406) circle (0.8pt);
\fill[red] (2.818,2.978) circle (0.8pt);
\fill[red] (1.804,4.365) circle (0.8pt);
\fill[red] (4.572,2.017) circle (0.8pt);
\fill[red] (3.580,0.505) circle (0.8pt);
\fill[red] (1.215,5.429) circle (0.8pt);
\fill[red] (3.254,2.849) circle (0.8pt);
\fill[red] (1.383,2.546) circle (0.8pt);
\fill[blue] (3.167,0.762) circle (0.8pt);
\fill[blue] (2.530,4.349) circle (0.8pt);
\fill[blue] (3.300,4.365) circle (0.8pt);
\fill[blue] (2.156,1.322) circle (0.8pt);
\fill[blue] (1.726,0.826) circle (0.8pt);
\fill[blue] (0.657,5.207) circle (0.8pt);
\fill[blue] (2.963,2.808) circle (0.8pt);
\fill[blue] (2.982,1.446) circle (0.8pt);
\fill[blue] (1.322,1.466) circle (0.8pt);
\fill[blue] (3.697,2.036) circle (0.8pt);
\fill[blue] (3.559,1.977) circle (0.8pt);
\fill[blue] (5.004,2.114) circle (0.8pt);
\fill[blue] (1.047,1.111) circle (0.8pt);
\fill[blue] (1.972,4.548) circle (0.8pt);
\fill[blue] (3.505,4.166) circle (0.8pt);
\fill[blue] (1.312,1.804) circle (0.8pt);
\fill[blue] (2.871,4.732) circle (0.8pt);
\fill[blue] (2.389,4.185) circle (0.8pt);
\fill[blue] (3.716,0.682) circle (0.8pt);
\fill[blue] (5.341,3.131) circle (0.8pt);
\fill[blue] (5.085,3.994) circle (0.8pt);
\fill[blue] (0.842,1.682) circle (0.8pt);
\fill[blue] (4.068,3.864) circle (0.8pt);
\fill[blue] (5.065,2.753) circle (0.8pt);
\fill[blue] (0.905,3.880) circle (0.8pt);
\fill[blue] (2.992,1.937) circle (0.8pt);
\fill[blue] (2.810,3.157) circle (0.8pt);
\fill[blue] (5.384,3.919) circle (0.8pt);
\fill[blue] (2.935,2.092) circle (0.8pt);
\fill[blue] (2.525,2.270) circle (0.8pt);
\fill[blue] (5.035,2.314) circle (0.8pt);
\fill[blue] (1.339,3.163) circle (0.8pt);
\fill[blue] (3.786,4.403) circle (0.8pt);
\fill[blue] (3.229,3.461) circle (0.8pt);
\fill[blue] (3.537,1.675) circle (0.8pt);
\fill[blue] (2.323,4.322) circle (0.8pt);
\fill[blue] (0.612,2.795) circle (0.8pt);
\fill[blue] (1.146,4.646) circle (0.8pt);
\fill[blue] (1.122,5.122) circle (0.8pt);
\fill[blue] (1.512,3.358) circle (0.8pt);
\fill[blue] (2.637,5.049) circle (0.8pt);
\fill[blue] (3.020,4.751) circle (0.8pt);
\fill[blue] (4.033,3.844) circle (0.8pt);
\fill[blue] (4.566,0.669) circle (0.8pt);
\fill[blue] (1.162,2.987) circle (0.8pt);
\fill[blue] (3.490,4.093) circle (0.8pt);
\fill[blue] (5.356,3.521) circle (0.8pt);
\fill[blue] (3.556,1.847) circle (0.8pt);
\fill[blue] (0.626,4.886) circle (0.8pt);
\fill[blue] (1.257,3.749) circle (0.8pt);
\fill[blue] (3.574,5.416) circle (0.8pt);
\fill[blue] (3.433,3.034) circle (0.8pt);
\fill[blue] (5.364,4.435) circle (0.8pt);
\fill[blue] (4.156,3.715) circle (0.8pt);
\fill[blue] (0.646,2.828) circle (0.8pt);
\fill[blue] (1.748,3.807) circle (0.8pt);
\fill[blue] (0.956,3.751) circle (0.8pt);
\fill[blue] (2.024,4.435) circle (0.8pt);
\fill[blue] (4.427,2.940) circle (0.8pt);
\fill[blue] (3.961,2.467) circle (0.8pt);
\fill[blue] (3.370,4.614) circle (0.8pt);
\fill[blue] (0.756,1.060) circle (0.8pt);
\fill[blue] (3.463,0.888) circle (0.8pt);
\fill[blue] (5.215,2.851) circle (0.8pt);
\fill[blue] (4.566,4.058) circle (0.8pt);
\fill[blue] (4.339,2.660) circle (0.8pt);
\fill[blue] (4.770,1.682) circle (0.8pt);
\fill[blue] (3.723,4.734) circle (0.8pt);
\fill[blue] (1.516,4.580) circle (0.8pt);
\fill[blue] (2.251,1.173) circle (0.8pt);
\fill[blue] (4.348,4.882) circle (0.8pt);
\fill[blue] (2.769,3.377) circle (0.8pt);
\fill[blue] (4.241,1.162) circle (0.8pt);
\fill[blue] (5.199,5.130) circle (0.8pt);
\fill[blue] (4.963,1.537) circle (0.8pt);
\fill[blue] (1.819,0.731) circle (0.8pt);
\fill[blue] (4.470,2.100) circle (0.8pt);
\fill[blue] (3.237,4.055) circle (0.8pt);
\fill[blue] (0.949,4.156) circle (0.8pt);
\fill[blue] (0.658,3.216) circle (0.8pt);
\fill[blue] (1.401,4.001) circle (0.8pt);
\fill[blue] (1.610,4.176) circle (0.8pt);
\fill[blue] (3.358,5.316) circle (0.8pt);
\fill[blue] (4.095,1.673) circle (0.8pt);
\fill[blue] (1.089,4.081) circle (0.8pt);
\fill[blue] (2.236,4.812) circle (0.8pt);
\fill[blue] (1.413,2.734) circle (0.8pt);
\fill[blue] (3.333,5.226) circle (0.8pt);
\fill[blue] (1.205,4.145) circle (0.8pt);
\fill[blue] (3.127,4.970) circle (0.8pt);
\fill[blue] (2.688,1.892) circle (0.8pt);
\fill[blue] (1.915,4.881) circle (0.8pt);
\fill[blue] (4.233,1.542) circle (0.8pt);
\fill[blue] (1.552,3.689) circle (0.8pt);
\fill[blue] (1.795,3.523) circle (0.8pt);
\fill[blue] (0.768,1.908) circle (0.8pt);
\fill[blue] (2.925,0.851) circle (0.8pt);
\fill[blue] (4.103,3.652) circle (0.8pt);
\fill[blue] (0.612,2.750) circle (0.8pt);
\fill[blue] (4.641,5.297) circle (0.8pt);
\fill[blue] (2.771,0.880) circle (0.8pt);
\fill[blue] (1.967,5.376) circle (0.8pt);
\fill[blue] (1.763,0.773) circle (0.8pt);
\fill[blue] (0.570,5.247) circle (0.8pt);
\fill[blue] (1.486,3.371) circle (0.8pt);
\fill[blue] (2.076,2.041) circle (0.8pt);
\fill[blue] (2.335,1.282) circle (0.8pt);
\fill[blue] (3.722,4.036) circle (0.8pt);
\fill[blue] (1.358,5.274) circle (0.8pt);
\fill[blue] (0.988,4.591) circle (0.8pt);
\fill[blue] (4.977,1.223) circle (0.8pt);
\fill[blue] (3.728,5.249) circle (0.8pt);
\fill[blue] (3.872,3.901) circle (0.8pt);
\fill[blue] (1.669,3.696) circle (0.8pt);
\fill[blue] (1.753,4.915) circle (0.8pt);
\fill[blue] (4.711,4.091) circle (0.8pt);
\fill[blue] (2.322,2.792) circle (0.8pt);
\fill[blue] (3.507,0.796) circle (0.8pt);
\fill[blue] (1.640,1.348) circle (0.8pt);
\fill[blue] (1.954,1.734) circle (0.8pt);
\fill[blue] (1.374,5.404) circle (0.8pt);
\fill[blue] (4.208,4.840) circle (0.8pt);
\fill[blue] (3.242,5.305) circle (0.8pt);
\fill[blue] (0.913,0.666) circle (0.8pt);
\fill[blue] (4.208,2.710) circle (0.8pt);
\fill[blue] (2.900,4.311) circle (0.8pt);
\fill[blue] (2.979,4.323) circle (0.8pt);
\fill[blue] (4.737,1.282) circle (0.8pt);
\fill[blue] (0.707,1.031) circle (0.8pt);
\fill[blue] (4.755,3.030) circle (0.8pt);
\fill[blue] (1.757,3.300) circle (0.8pt);
\fill[blue] (4.170,1.502) circle (0.8pt);
\fill[blue] (3.137,2.930) circle (0.8pt);
\fill[blue] (3.694,2.377) circle (0.8pt);
\fill[blue] (1.613,3.760) circle (0.8pt);
\fill[blue] (2.541,1.056) circle (0.8pt);
\fill[blue] (3.234,1.819) circle (0.8pt);
\fill[blue] (5.224,3.848) circle (0.8pt);
\fill[blue] (3.079,0.903) circle (0.8pt);
\fill[blue] (1.595,4.805) circle (0.8pt);
\fill[blue] (5.392,5.074) circle (0.8pt);
\fill[blue] (4.123,1.601) circle (0.8pt);
\fill[blue] (2.557,2.267) circle (0.8pt);
\fill[blue] (3.517,1.054) circle (0.8pt);
\fill[blue] (4.681,3.370) circle (0.8pt);
\fill[blue] (3.445,1.603) circle (0.8pt);
\fill[blue] (3.177,3.996) circle (0.8pt);
\fill[blue] (1.037,4.845) circle (0.8pt);
\fill[blue] (2.737,4.931) circle (0.8pt);
\fill[blue] (4.927,3.761) circle (0.8pt);
\fill[blue] (4.694,1.851) circle (0.8pt);
\fill[blue] (2.751,3.188) circle (0.8pt);
\fill[blue] (4.773,3.477) circle (0.8pt);
\fill[blue] (1.950,4.676) circle (0.8pt);
\fill[blue] (5.263,3.974) circle (0.8pt);
\fill[blue] (1.208,4.158) circle (0.8pt);
\fill[blue] (1.798,0.645) circle (0.8pt);
\fill[blue] (2.122,4.396) circle (0.8pt);
\fill[blue] (4.370,1.114) circle (0.8pt);
\fill[blue] (5.192,2.815) circle (0.8pt);
\fill[blue] (4.391,2.649) circle (0.8pt);
\fill[blue] (4.582,4.487) circle (0.8pt);
\fill[blue] (4.401,2.142) circle (0.8pt);
\fill[blue] (5.376,1.813) circle (0.8pt);
\fill[blue] (1.682,5.171) circle (0.8pt);
\fill[blue] (4.093,2.569) circle (0.8pt);
\fill[blue] (4.078,5.405) circle (0.8pt);
\fill[blue] (5.015,0.895) circle (0.8pt);
\fill[blue] (4.508,0.731) circle (0.8pt);
\fill[blue] (3.096,5.201) circle (0.8pt);
\fill[blue] (3.768,4.561) circle (0.8pt);
\fill[blue] (3.287,1.306) circle (0.8pt);
\fill[blue] (3.736,4.010) circle (0.8pt);
\fill[blue] (1.292,3.989) circle (0.8pt);
\fill[blue] (5.216,4.787) circle (0.8pt);
\fill[blue] (1.931,4.932) circle (0.8pt);
\fill[blue] (2.723,0.638) circle (0.8pt);
\fill[blue] (4.477,3.030) circle (0.8pt);
\fill[blue] (5.403,3.378) circle (0.8pt);
\fill[blue] (3.265,4.859) circle (0.8pt);
\fill[blue] (2.961,4.708) circle (0.8pt);
\fill[blue] (4.509,5.051) circle (0.8pt);
\fill[blue] (3.609,3.229) circle (0.8pt);
\fill[blue] (4.978,2.581) circle (0.8pt);
\fill[blue] (3.963,0.595) circle (0.8pt);
\fill[blue] (4.547,5.435) circle (0.8pt);
\fill[blue] (3.297,1.399) circle (0.8pt);
\fill[blue] (3.451,4.447) circle (0.8pt);
\fill[blue] (4.435,1.365) circle (0.8pt);
\fill[blue] (4.954,3.821) circle (0.8pt);
\fill[blue] (5.307,1.504) circle (0.8pt);
\fill[blue] (2.010,3.367) circle (0.8pt);
\fill[blue] (2.820,2.441) circle (0.8pt);
\fill[blue] (5.369,3.649) circle (0.8pt);
\fill[blue] (3.576,2.032) circle (0.8pt);
\fill[blue] (4.008,0.700) circle (0.8pt);
\fill[blue] (4.708,5.093) circle (0.8pt);
\fill[blue] (4.900,1.565) circle (0.8pt);
\fill[blue] (2.378,5.029) circle (0.8pt);
\fill[blue] (1.229,1.877) circle (0.8pt);
\fill[blue] (2.973,1.784) circle (0.8pt);
\fill[blue] (3.567,5.299) circle (0.8pt);
\fill[blue] (2.831,4.449) circle (0.8pt);
\fill[blue] (5.170,1.270) circle (0.8pt);
\fill[blue] (4.870,1.038) circle (0.8pt);
\fill[blue] (2.138,2.662) circle (0.8pt);
\fill[blue] (4.892,3.732) circle (0.8pt);
\fill[blue] (1.211,4.193) circle (0.8pt);
\fill[blue] (4.534,1.416) circle (0.8pt);
\fill[blue] (4.105,3.952) circle (0.8pt);
\fill[blue] (4.690,4.383) circle (0.8pt);
\fill[blue] (2.859,2.339) circle (0.8pt);
\fill[blue] (0.586,4.159) circle (0.8pt);
\fill[blue] (1.121,0.971) circle (0.8pt);
\fill[blue] (2.200,2.644) circle (0.8pt);
\fill[blue] (4.430,4.051) circle (0.8pt);
\fill[blue] (4.395,3.619) circle (0.8pt);
\fill[blue] (1.425,4.042) circle (0.8pt);
\fill[blue] (4.108,0.559) circle (0.8pt);
\fill[blue] (1.088,2.139) circle (0.8pt);
\fill[blue] (1.468,1.451) circle (0.8pt);
\fill[blue] (1.194,3.859) circle (0.8pt);
\fill[blue] (4.386,1.475) circle (0.8pt);
\fill[blue] (3.575,3.501) circle (0.8pt);
\fill[blue] (1.029,3.542) circle (0.8pt);
\fill[blue] (2.780,1.547) circle (0.8pt);
\fill[blue] (3.590,5.302) circle (0.8pt);
\fill[blue] (5.067,2.639) circle (0.8pt);
\fill[blue] (3.689,3.070) circle (0.8pt);
\fill[blue] (1.193,3.318) circle (0.8pt);
\fill[blue] (3.418,3.182) circle (0.8pt);
\fill[blue] (4.612,1.137) circle (0.8pt);
\fill[blue] (1.205,2.205) circle (0.8pt);
\fill[blue] (1.212,2.882) circle (0.8pt);
\fill[blue] (4.224,3.217) circle (0.8pt);
\fill[blue] (3.562,0.770) circle (0.8pt);
\fill[blue] (4.564,3.606) circle (0.8pt);
\fill[blue] (1.033,2.047) circle (0.8pt);
\fill[blue] (3.803,1.439) circle (0.8pt);
\fill[blue] (4.284,4.088) circle (0.8pt);
\fill[blue] (3.317,3.764) circle (0.8pt);
\fill[blue] (5.026,4.394) circle (0.8pt);
\fill[blue] (1.950,2.581) circle (0.8pt);
\fill[blue] (5.373,2.336) circle (0.8pt);
\fill[blue] (3.905,3.998) circle (0.8pt);
\fill[blue] (1.427,0.538) circle (0.8pt);
\fill[blue] (0.745,5.379) circle (0.8pt);
\fill[blue] (0.601,3.930) circle (0.8pt);
\fill[blue] (1.880,3.249) circle (0.8pt);
\fill[blue] (3.228,3.166) circle (0.8pt);
\fill[blue] (1.062,0.745) circle (0.8pt);
\fill[blue] (4.967,4.656) circle (0.8pt);
\fill[blue] (3.446,3.591) circle (0.8pt);
\fill[blue] (1.179,5.075) circle (0.8pt);
\fill[blue] (2.318,4.567) circle (0.8pt);
\fill[blue] (1.637,3.724) circle (0.8pt);
\fill[blue] (3.198,4.154) circle (0.8pt);
\fill[blue] (1.916,3.677) circle (0.8pt);
\fill[blue] (4.242,5.090) circle (0.8pt);
\fill[blue] (1.590,5.397) circle (0.8pt);
\fill[blue] (2.410,0.746) circle (0.8pt);
\fill[blue] (0.721,5.217) circle (0.8pt);
\fill[blue] (1.385,1.719) circle (0.8pt);
\fill[blue] (1.904,0.657) circle (0.8pt);
\fill[blue] (5.468,2.610) circle (0.8pt);
\fill[blue] (1.845,2.360) circle (0.8pt);
\fill[blue] (4.286,1.928) circle (0.8pt);
\fill[blue] (3.865,5.209) circle (0.8pt);
\fill[blue] (2.175,1.436) circle (0.8pt);
\fill[blue] (3.726,3.544) circle (0.8pt);
\fill[blue] (4.074,0.918) circle (0.8pt);
\fill[blue] (0.794,2.232) circle (0.8pt);
\fill[blue] (3.231,2.461) circle (0.8pt);
\fill[blue] (4.358,2.801) circle (0.8pt);
\fill[blue] (3.287,4.170) circle (0.8pt);
\fill[blue] (1.765,2.973) circle (0.8pt);
\fill[blue] (5.163,2.579) circle (0.8pt);
\fill[blue] (1.788,5.067) circle (0.8pt);
\fill[blue] (2.074,1.563) circle (0.8pt);
\fill[blue] (2.115,1.273) circle (0.8pt);
\fill[blue] (1.266,1.748) circle (0.8pt);
\fill[blue] (3.890,4.473) circle (0.8pt);
\fill[blue] (0.965,2.415) circle (0.8pt);
\fill[blue] (1.205,3.244) circle (0.8pt);
\fill[blue] (1.139,5.178) circle (0.8pt);
\fill[blue] (2.466,4.073) circle (0.8pt);
\fill[blue] (3.546,2.792) circle (0.8pt);
\fill[blue] (4.255,1.740) circle (0.8pt);
\fill[blue] (4.355,2.322) circle (0.8pt);
\fill[blue] (1.793,2.369) circle (0.8pt);
\fill[blue] (0.528,0.832) circle (0.8pt);
\fill[blue] (2.085,4.939) circle (0.8pt);
\fill[blue] (0.637,4.006) circle (0.8pt);
\fill[blue] (2.075,3.501) circle (0.8pt);
\fill[blue] (3.786,4.547) circle (0.8pt);
\fill[blue] (3.403,2.214) circle (0.8pt);
\fill[blue] (1.995,5.343) circle (0.8pt);
\fill[blue] (4.314,5.191) circle (0.8pt);
\fill[blue] (4.271,0.704) circle (0.8pt);
\fill[blue] (2.620,2.725) circle (0.8pt);
\fill[blue] (1.211,2.939) circle (0.8pt);
\fill[blue] (2.363,3.380) circle (0.8pt);
\fill[blue] (2.983,2.116) circle (0.8pt);
\fill[blue] (4.823,5.052) circle (0.8pt);
\fill[blue] (0.732,2.520) circle (0.8pt);
\fill[blue] (3.936,3.383) circle (0.8pt);
\fill[blue] (1.507,2.731) circle (0.8pt);
\fill[blue] (3.839,4.373) circle (0.8pt);
\fill[blue] (3.926,2.899) circle (0.8pt);
\fill[blue] (4.397,5.317) circle (0.8pt);
\fill[blue] (4.505,1.466) circle (0.8pt);
\fill[blue] (1.209,3.817) circle (0.8pt);
\fill[blue] (2.278,4.270) circle (0.8pt);
\fill[blue] (5.375,3.451) circle (0.8pt);
\fill[blue] (4.502,3.252) circle (0.8pt);
\fill[blue] (2.659,1.653) circle (0.8pt);
\fill[blue] (4.502,2.719) circle (0.8pt);
\fill[blue] (5.171,5.038) circle (0.8pt);
\fill[blue] (3.221,1.718) circle (0.8pt);
\fill[blue] (4.751,2.176) circle (0.8pt);
\fill[blue] (1.278,0.950) circle (0.8pt);
\fill[blue] (5.405,2.097) circle (0.8pt);
\fill[blue] (3.496,3.146) circle (0.8pt);
\fill[blue] (0.951,1.619) circle (0.8pt);
\fill[blue] (4.881,3.388) circle (0.8pt);
\fill[blue] (3.219,4.290) circle (0.8pt);
\fill[blue] (0.591,2.588) circle (0.8pt);
\fill[blue] (2.975,1.650) circle (0.8pt);
\fill[blue] (4.985,0.606) circle (0.8pt);
\fill[blue] (2.032,1.417) circle (0.8pt);
\fill[blue] (5.116,0.598) circle (0.8pt);
\fill[blue] (3.162,5.219) circle (0.8pt);
\fill[blue] (2.422,4.341) circle (0.8pt);
\fill[blue] (1.800,1.653) circle (0.8pt);
\fill[blue] (2.099,4.371) circle (0.8pt);
\fill[blue] (3.206,3.939) circle (0.8pt);
\fill[blue] (1.479,1.307) circle (0.8pt);
\fill[blue] (2.042,0.624) circle (0.8pt);
\fill[blue] (2.508,5.305) circle (0.8pt);
\fill[blue] (1.927,2.706) circle (0.8pt);
\fill[blue] (1.311,5.440) circle (0.8pt);
\fill[blue] (4.656,2.830) circle (0.8pt);
\fill[blue] (3.694,1.878) circle (0.8pt);
\fill[blue] (5.195,5.038) circle (0.8pt);
\fill[blue] (2.679,5.221) circle (0.8pt);
\fill[blue] (1.483,2.567) circle (0.8pt);
\fill[blue] (2.129,5.069) circle (0.8pt);
\fill[blue] (4.580,5.049) circle (0.8pt);
\fill[blue] (1.841,2.427) circle (0.8pt);
\fill[blue] (1.395,4.937) circle (0.8pt);
\fill[blue] (5.257,1.515) circle (0.8pt);
\fill[blue] (1.822,2.812) circle (0.8pt);
\fill[blue] (1.542,2.801) circle (0.8pt);
\fill[blue] (2.015,1.745) circle (0.8pt);
\fill[blue] (4.954,3.323) circle (0.8pt);
\fill[blue] (3.692,1.402) circle (0.8pt);
\fill[blue] (0.968,5.378) circle (0.8pt);
\fill[blue] (3.088,1.026) circle (0.8pt);
\fill[blue] (1.036,1.971) circle (0.8pt);
\fill[blue] (2.151,4.470) circle (0.8pt);
\fill[blue] (4.888,2.904) circle (0.8pt);
\fill[blue] (1.501,2.157) circle (0.8pt);
\fill[blue] (0.918,3.835) circle (0.8pt);
\fill[blue] (3.573,2.589) circle (0.8pt);
\fill[blue] (3.205,1.640) circle (0.8pt);
\fill[blue] (2.746,1.260) circle (0.8pt);
\fill[blue] (4.303,3.355) circle (0.8pt);
\fill[blue] (3.386,2.997) circle (0.8pt);
\fill[blue] (0.669,1.984) circle (0.8pt);
\fill[blue] (3.824,3.493) circle (0.8pt);
\fill[blue] (1.367,0.720) circle (0.8pt);
\fill[blue] (3.751,2.294) circle (0.8pt);
\fill[blue] (5.028,2.227) circle (0.8pt);
\fill[blue] (1.531,1.835) circle (0.8pt);
\fill[blue] (2.855,2.285) circle (0.8pt);
\fill[blue] (3.718,1.222) circle (0.8pt);
\fill[blue] (1.298,4.138) circle (0.8pt);
\fill[blue] (1.898,2.640) circle (0.8pt);
\fill[blue] (4.088,3.469) circle (0.8pt);
\fill[blue] (0.873,4.270) circle (0.8pt);
\fill[blue] (1.207,3.076) circle (0.8pt);
\fill[blue] (3.215,0.793) circle (0.8pt);
\fill[blue] (2.806,4.244) circle (0.8pt);
\fill[blue] (0.774,4.659) circle (0.8pt);
\fill[blue] (4.873,5.052) circle (0.8pt);
\fill[blue] (0.539,4.358) circle (0.8pt);
\fill[blue] (4.150,0.669) circle (0.8pt);
\fill[blue] (2.993,3.267) circle (0.8pt);
\fill[blue] (3.277,3.878) circle (0.8pt);
\fill[blue] (5.396,0.703) circle (0.8pt);
\fill[blue] (1.831,3.316) circle (0.8pt);
\fill[blue] (3.493,4.761) circle (0.8pt);
\fill[blue] (4.807,5.291) circle (0.8pt);
\draw(1.823,0.568)-- (1.819,0.731);
\draw(1.823,0.568)-- (1.763,0.773);
\draw(1.823,0.568)-- (1.798,0.645);
\draw(1.823,0.568)-- (1.904,0.657);
\draw(1.957,1.747)-- (1.954,1.734);
\draw(1.957,1.747)-- (2.015,1.745);
\draw(1.687,2.239)-- (1.845,2.360);
\draw(1.687,2.239)-- (1.793,2.369);
\draw(2.606,5.049)-- (2.637,5.049);
\draw(2.606,5.049)-- (2.737,4.931);
\draw(3.527,3.092)-- (3.433,3.034);
\draw(3.527,3.092)-- (3.609,3.229);
\draw(3.527,3.092)-- (3.418,3.182);
\draw(3.527,3.092)-- (3.496,3.146);
\draw(3.527,3.092)-- (3.386,2.997);
\draw(1.871,3.232)-- (1.757,3.300);
\draw(1.871,3.232)-- (1.880,3.249);
\draw(1.871,3.232)-- (1.831,3.316);
\draw(3.267,4.802)-- (3.127,4.970);
\draw(3.267,4.802)-- (3.265,4.859);
\draw(3.323,4.889)-- (3.127,4.970);
\draw(3.323,4.889)-- (3.265,4.859);
\draw(3.942,3.323)-- (3.936,3.383);
\draw(3.942,3.323)-- (4.088,3.469);
\draw(5.303,5.102)-- (5.199,5.130);
\draw(5.303,5.102)-- (5.392,5.074);
\draw(5.303,5.102)-- (5.171,5.038);
\draw(5.303,5.102)-- (5.195,5.038);
\draw(4.852,3.131)-- (4.755,3.030);
\draw(4.852,3.131)-- (4.681,3.370);
\draw(3.199,5.211)-- (3.242,5.305);
\draw(3.199,5.211)-- (3.096,5.201);
\draw(3.199,5.211)-- (3.162,5.219);
\draw(3.751,4.170)-- (3.722,4.036);
\draw(3.751,4.170)-- (3.736,4.010);
\draw(3.276,3.222)-- (3.418,3.182);
\draw(3.276,3.222)-- (3.228,3.166);
\draw(2.965,4.335)-- (2.979,4.323);
\draw(2.965,4.335)-- (2.806,4.244);
\draw(3.029,1.995)-- (2.992,1.937);
\draw(3.029,1.995)-- (2.935,2.092);
\draw(3.029,1.995)-- (2.983,2.116);
\draw(1.159,5.149)-- (1.122,5.122);
\draw(1.159,5.149)-- (1.179,5.075);
\draw(1.159,5.149)-- (1.139,5.178);
\draw(1.413,5.393)-- (1.358,5.274);
\draw(1.413,5.393)-- (1.374,5.404);
\draw(1.413,5.393)-- (1.590,5.397);
\draw(1.413,5.393)-- (1.311,5.440);
\draw(3.899,3.812)-- (4.068,3.864);
\draw(3.899,3.812)-- (4.033,3.844);
\draw(1.375,2.940)-- (1.162,2.987);
\draw(1.375,2.940)-- (1.212,2.882);
\draw(1.375,2.940)-- (1.211,2.939);
\draw(1.298,3.240)-- (1.339,3.163);
\draw(1.298,3.240)-- (1.207,3.076);
\draw(3.452,1.629)-- (3.537,1.675);
\draw(3.452,1.629)-- (3.445,1.603);
\draw(3.452,1.629)-- (3.297,1.399);
\draw(3.452,1.629)-- (3.221,1.718);
\draw(3.452,1.629)-- (3.205,1.640);
\draw(0.619,5.061)-- (0.657,5.207);
\draw(0.619,5.061)-- (0.570,5.247);
\draw(3.632,2.895)-- (3.546,2.792);
\draw(4.453,2.735)-- (4.339,2.660);
\draw(4.453,2.735)-- (4.208,2.710);
\draw(4.453,2.735)-- (4.391,2.649);
\draw(4.453,2.735)-- (4.358,2.801);
\draw(4.453,2.735)-- (4.502,2.719);
\draw(4.306,3.659)-- (4.156,3.715);
\draw(4.306,3.659)-- (4.103,3.652);
\draw(1.325,0.837)-- (1.278,0.950);
\draw(2.035,1.205)-- (2.115,1.273);
\draw(2.407,0.948)-- (2.541,1.056);
\draw(2.407,0.948)-- (2.410,0.746);
\draw(2.511,0.911)-- (2.541,1.056);
\draw(2.511,0.911)-- (2.410,0.746);
\draw(2.186,4.968)-- (2.085,4.939);
\draw(2.186,4.968)-- (2.129,5.069);
\draw(3.301,0.850)-- (3.167,0.762);
\draw(3.301,0.850)-- (3.215,0.793);
\draw(1.632,2.344)-- (1.793,2.369);
\draw(3.232,0.991)-- (3.079,0.903);
\draw(3.232,0.991)-- (3.088,1.026);
\draw(1.475,2.216)-- (1.501,2.157);
\draw(4.479,1.368)-- (4.435,1.365);
\draw(4.479,1.368)-- (4.534,1.416);
\draw(4.479,1.368)-- (4.386,1.475);
\draw(4.479,1.368)-- (4.505,1.466);
\draw(3.859,2.074)-- (3.697,2.036);
\draw(0.903,3.942)-- (0.905,3.880);
\draw(0.903,3.942)-- (0.956,3.751);
\draw(0.903,3.942)-- (0.918,3.835);
\draw(3.778,2.350)-- (3.961,2.467);
\draw(3.778,2.350)-- (3.694,2.377);
\draw(3.778,2.350)-- (3.751,2.294);
\draw(1.497,4.513)-- (1.516,4.580);
\draw(3.420,2.773)-- (3.546,2.792);
\draw(3.420,2.773)-- (3.573,2.589);
\draw(0.925,3.145)-- (0.658,3.216);
\draw(4.660,2.718)-- (4.656,2.830);
\draw(4.500,4.074)-- (4.566,4.058);
\draw(4.500,4.074)-- (4.430,4.051);
\draw(4.262,2.322)-- (4.093,2.569);
\draw(4.262,2.322)-- (4.355,2.322);
\draw(4.304,5.121)-- (4.242,5.090);
\draw(4.304,5.121)-- (4.314,5.191);
\draw(4.304,5.121)-- (4.397,5.317);
\draw(4.604,1.063)-- (4.612,1.137);
\draw(0.689,4.238)-- (0.586,4.159);
\draw(0.689,4.238)-- (0.873,4.270);
\draw(0.689,4.238)-- (0.539,4.358);
\draw(4.291,4.017)-- (4.105,3.952);
\draw(4.291,4.017)-- (4.284,4.088);
\draw(2.647,3.442)-- (2.769,3.377);
\draw(3.318,5.255)-- (3.358,5.316);
\draw(3.318,5.255)-- (3.333,5.226);
\draw(3.318,5.255)-- (3.242,5.305);
\draw(4.859,1.135)-- (4.737,1.282);
\draw(4.859,1.135)-- (4.870,1.038);
\draw(0.798,4.420)-- (0.873,4.270);
\draw(3.697,1.110)-- (3.718,1.222);
\draw(1.343,0.803)-- (1.278,0.950);
\draw(1.343,0.803)-- (1.367,0.720);
\draw(2.292,2.642)-- (2.322,2.792);
\draw(2.292,2.642)-- (2.138,2.662);
\draw(2.292,2.642)-- (2.200,2.644);
\draw(1.766,3.166)-- (1.757,3.300);
\draw(3.804,2.976)-- (3.926,2.899);
\draw(5.123,4.842)-- (5.216,4.787);
\draw(2.486,4.139)-- (2.530,4.349);
\draw(2.486,4.139)-- (2.389,4.185);
\draw(2.486,4.139)-- (2.466,4.073);
\draw(2.486,4.139)-- (2.422,4.341);
\draw(2.894,4.669)-- (2.871,4.732);
\draw(2.894,4.669)-- (3.020,4.751);
\draw(2.894,4.669)-- (2.961,4.708);
\draw(4.457,5.033)-- (4.348,4.882);
\draw(4.457,5.033)-- (4.509,5.051);
\draw(4.457,5.033)-- (4.580,5.049);
\draw(2.477,2.898)-- (2.322,2.792);
\draw(1.840,2.704)-- (1.950,2.581);
\draw(1.840,2.704)-- (1.927,2.706);
\draw(1.840,2.704)-- (1.898,2.640);
\draw(0.823,5.232)-- (0.657,5.207);
\draw(0.823,5.232)-- (0.745,5.379);
\draw(0.823,5.232)-- (0.721,5.217);
\draw(0.823,5.232)-- (0.968,5.378);
\draw(2.011,3.433)-- (2.010,3.367);
\draw(2.011,3.433)-- (2.075,3.501);
\draw(2.749,1.144)-- (2.746,1.260);
\draw(3.401,1.942)-- (3.559,1.977);
\draw(3.401,1.942)-- (3.234,1.819);
\draw(3.401,1.942)-- (3.576,2.032);
\draw(2.529,5.061)-- (2.378,5.029);
\draw(1.311,1.633)-- (1.322,1.466);
\draw(0.974,1.493)-- (0.842,1.682);
\draw(0.974,1.493)-- (0.951,1.619);
\draw(1.485,4.877)-- (1.595,4.805);
\draw(1.485,4.877)-- (1.395,4.937);
\draw(2.744,1.616)-- (2.780,1.547);
\draw(4.614,4.189)-- (4.711,4.091);
\draw(3.810,1.501)-- (3.803,1.439);
\draw(4.929,2.046)-- (5.004,2.114);
\draw(4.929,2.046)-- (5.028,2.227);
\draw(4.815,1.648)-- (4.770,1.682);
\draw(3.392,2.122)-- (3.576,2.032);
\draw(3.082,4.145)-- (3.177,3.996);
\draw(1.264,3.381)-- (1.486,3.371);
\draw(1.264,3.381)-- (1.193,3.318);
\draw(3.397,3.900)-- (3.317,3.764);
\draw(3.397,3.900)-- (3.206,3.939);
\draw(3.397,3.900)-- (3.277,3.878);
\draw(4.600,3.806)-- (4.564,3.606);
\draw(1.480,1.295)-- (1.479,1.307);
\draw(4.386,3.647)-- (4.395,3.619);
\draw(4.386,3.647)-- (4.564,3.606);
\draw(5.141,3.234)-- (4.954,3.323);
\draw(4.041,0.690)-- (3.963,0.595);
\draw(4.041,0.690)-- (4.008,0.700);
\draw(1.618,2.987)-- (1.765,2.973);
\draw(3.330,1.050)-- (3.287,1.306);
\draw(3.560,5.399)-- (3.574,5.416);
\draw(3.560,5.399)-- (3.567,5.299);
\draw(3.560,5.399)-- (3.590,5.302);
\draw(3.066,5.294)-- (3.096,5.201);
\draw(5.269,3.485)-- (5.356,3.521);
\draw(5.269,3.485)-- (5.403,3.378);
\draw(5.269,3.485)-- (5.375,3.451);
\draw(5.259,1.739)-- (5.376,1.813);
\draw(3.179,2.333)-- (3.231,2.461);
\draw(4.584,2.717)-- (4.656,2.830);
\draw(1.215,2.144)-- (1.088,2.139);
\draw(1.215,2.144)-- (1.205,2.205);
\draw(1.215,2.144)-- (1.033,2.047);
\draw(4.159,0.936)-- (4.074,0.918);
\draw(2.058,1.896)-- (2.076,2.041);
\draw(4.959,3.554)-- (4.927,3.761);
\draw(4.959,3.554)-- (4.773,3.477);
\draw(4.959,3.554)-- (4.954,3.821);
\draw(4.959,3.554)-- (4.892,3.732);
\draw(4.959,3.554)-- (4.881,3.388);
\draw(4.154,5.128)-- (4.242,5.090);
\draw(2.272,4.600)-- (2.318,4.567);
\draw(2.272,4.600)-- (2.151,4.470);
\draw(1.917,2.217)-- (1.845,2.360);
\draw(5.476,2.335)-- (5.373,2.336);
\draw(2.728,3.112)-- (2.810,3.157);
\draw(2.728,3.112)-- (2.751,3.188);
\draw(3.567,4.578)-- (3.370,4.614);
\draw(0.654,4.931)-- (0.626,4.886);
\draw(2.046,1.476)-- (2.175,1.436);
\draw(2.046,1.476)-- (2.074,1.563);
\draw(4.166,3.114)-- (4.224,3.217);
\draw(1.851,2.790)-- (1.927,2.706);
\draw(1.851,2.790)-- (1.822,2.812);
\draw(1.914,2.994)-- (1.765,2.973);
\draw(2.800,2.689)-- (2.963,2.808);
\draw(1.477,1.478)-- (1.322,1.466);
\draw(1.477,1.478)-- (1.468,1.451);
\draw(1.924,2.044)-- (2.076,2.041);
\draw(5.250,1.449)-- (5.307,1.504);
\draw(5.250,1.449)-- (5.170,1.270);
\draw(5.250,1.449)-- (5.257,1.515);
\draw(5.316,0.752)-- (5.396,0.703);
\draw(3.683,4.672)-- (3.723,4.734);
\draw(3.683,4.672)-- (3.768,4.561);
\draw(3.683,4.672)-- (3.786,4.547);
\draw(2.802,4.554)-- (2.831,4.449);
\draw(3.996,1.326)-- (4.170,1.502);
\draw(3.996,1.326)-- (4.123,1.601);
\draw(1.791,1.566)-- (1.800,1.653);
\draw(5.293,1.739)-- (5.376,1.813);
\draw(1.089,0.988)-- (1.047,1.111);
\draw(1.089,0.988)-- (1.121,0.971);
\draw(2.994,1.642)-- (2.982,1.446);
\draw(2.994,1.642)-- (2.973,1.784);
\draw(2.994,1.642)-- (3.221,1.718);
\draw(2.994,1.642)-- (2.975,1.650);
\draw(2.994,1.642)-- (3.205,1.640);
\draw(2.632,5.222)-- (2.508,5.305);
\draw(2.632,5.222)-- (2.679,5.221);
\draw(5.177,5.273)-- (5.199,5.130);
\draw(2.611,1.684)-- (2.659,1.653);
\draw(5.143,4.851)-- (5.216,4.787);
\draw(1.300,3.431)-- (1.512,3.358);
\draw(1.300,3.431)-- (1.486,3.371);
\draw(4.912,1.133)-- (4.870,1.038);
\draw(3.195,4.149)-- (3.237,4.055);
\draw(3.195,4.149)-- (3.177,3.996);
\draw(3.195,4.149)-- (3.198,4.154);
\draw(3.195,4.149)-- (3.287,4.170);
\draw(3.195,4.149)-- (3.219,4.290);
\draw(3.195,4.149)-- (3.206,3.939);
\draw(2.597,4.560)-- (2.530,4.349);
\draw(0.758,2.013)-- (0.768,1.908);
\draw(0.758,2.013)-- (0.669,1.984);
\draw(3.466,4.382)-- (3.300,4.365);
\draw(3.466,4.382)-- (3.451,4.447);
\draw(2.797,0.951)-- (2.771,0.880);
\draw(2.019,0.519)-- (2.042,0.624);
\draw(3.342,4.982)-- (3.127,4.970);
\draw(3.289,4.804)-- (3.370,4.614);
\draw(3.289,4.804)-- (3.265,4.859);
\draw(5.290,0.654)-- (5.396,0.703);
\draw(2.697,2.213)-- (2.525,2.270);
\draw(2.697,2.213)-- (2.557,2.267);
\draw(3.685,3.072)-- (3.609,3.229);
\draw(3.685,3.072)-- (3.689,3.070);
\draw(5.045,2.849)-- (5.065,2.753);
\draw(5.045,2.849)-- (4.888,2.904);
\draw(1.032,4.273)-- (0.949,4.156);
\draw(1.032,4.273)-- (0.873,4.270);
\draw(1.018,2.365)-- (0.965,2.415);
\draw(0.871,2.230)-- (0.794,2.232);
\draw(3.357,2.210)-- (3.403,2.214);
\draw(5.113,0.531)-- (4.985,0.606);
\draw(5.113,0.531)-- (5.116,0.598);
\draw(4.117,0.726)-- (4.271,0.704);
\draw(4.117,0.726)-- (4.150,0.669);
\draw(3.541,1.793)-- (3.559,1.977);
\draw(3.541,1.793)-- (3.537,1.675);
\draw(3.541,1.793)-- (3.556,1.847);
\draw(3.541,1.793)-- (3.694,1.878);
\draw(0.726,1.042)-- (0.756,1.060);
\draw(0.726,1.042)-- (0.707,1.031);
\draw(1.830,5.044)-- (1.915,4.881);
\draw(1.830,5.044)-- (1.931,4.932);
\draw(1.830,5.044)-- (1.788,5.067);
\draw(2.954,2.286)-- (2.859,2.339);
\draw(2.954,2.286)-- (2.983,2.116);
\draw(2.954,2.286)-- (2.855,2.285);
\draw(0.826,4.669)-- (0.988,4.591);
\draw(0.826,4.669)-- (0.774,4.659);
\draw(2.018,0.719)-- (2.042,0.624);
\draw(2.037,1.306)-- (2.156,1.322);
\draw(2.037,1.306)-- (2.115,1.273);
\draw(3.772,2.230)-- (3.751,2.294);
\draw(3.094,2.443)-- (3.231,2.461);
\draw(3.863,3.878)-- (4.068,3.864);
\draw(3.863,3.878)-- (4.033,3.844);
\draw(3.863,3.878)-- (3.872,3.901);
\draw(3.863,3.878)-- (3.736,4.010);
\draw(3.863,3.878)-- (3.905,3.998);
\draw(0.613,3.805)-- (0.637,4.006);
\draw(0.935,2.205)-- (1.088,2.139);
\draw(0.935,2.205)-- (1.033,2.047);
\draw(2.916,4.347)-- (2.900,4.311);
\draw(2.916,4.347)-- (2.831,4.449);
\draw(2.916,4.347)-- (2.806,4.244);
\draw(5.116,2.827)-- (5.065,2.753);
\draw(5.116,2.827)-- (5.192,2.815);
\draw(2.645,1.843)-- (2.688,1.892);
\draw(4.837,3.135)-- (4.755,3.030);
\draw(4.837,3.135)-- (4.681,3.370);
\draw(0.624,2.682)-- (0.612,2.795);
\draw(0.624,2.682)-- (0.646,2.828);
\draw(0.624,2.682)-- (0.612,2.750);
\draw(0.624,2.682)-- (0.591,2.588);
\draw(2.582,3.502)-- (2.363,3.380);
\draw(4.336,4.158)-- (4.284,4.088);
\draw(1.704,4.889)-- (1.915,4.881);
\draw(1.704,4.889)-- (1.753,4.915);
\draw(1.704,4.889)-- (1.595,4.805);
\draw(1.360,2.944)-- (1.162,2.987);
\draw(1.360,2.944)-- (1.212,2.882);
\draw(1.360,2.944)-- (1.211,2.939);
\draw(1.360,2.944)-- (1.207,3.076);
\draw(2.983,2.633)-- (2.963,2.808);
\draw(4.269,3.587)-- (4.156,3.715);
\draw(4.269,3.587)-- (4.103,3.652);
\draw(3.615,1.747)-- (3.537,1.675);
\draw(3.615,1.747)-- (3.694,1.878);
\draw(0.933,2.453)-- (0.965,2.415);
\draw(3.684,1.484)-- (3.692,1.402);
\draw(2.861,1.554)-- (2.982,1.446);
\draw(2.861,1.554)-- (2.780,1.547);
\draw(1.356,3.605)-- (1.257,3.749);
\draw(1.356,3.605)-- (1.552,3.689);
\draw(1.356,3.605)-- (1.613,3.760);
\draw(1.356,3.605)-- (1.209,3.817);
\draw(0.860,2.177)-- (0.794,2.232);
\draw(2.702,0.702)-- (2.723,0.638);
\draw(5.135,3.269)-- (4.954,3.323);
\draw(4.705,2.139)-- (4.751,2.176);
\draw(5.008,0.928)-- (5.015,0.895);
\draw(2.861,2.571)-- (2.820,2.441);
\draw(1.576,1.437)-- (1.640,1.348);
\draw(3.881,2.124)-- (3.697,2.036);
\draw(2.247,4.262)-- (2.323,4.322);
\draw(2.247,4.262)-- (2.122,4.396);
\draw(2.247,4.262)-- (2.278,4.270);
\draw(2.247,4.262)-- (2.422,4.341);
\draw(2.247,4.262)-- (2.099,4.371);
\draw(2.247,4.262)-- (2.151,4.470);
\draw(3.307,3.644)-- (3.229,3.461);
\draw(3.307,3.644)-- (3.317,3.764);
\draw(3.307,3.644)-- (3.446,3.591);
\draw(3.171,3.224)-- (3.228,3.166);
\draw(3.171,3.224)-- (2.993,3.267);
\draw(4.497,2.055)-- (4.470,2.100);
\draw(4.497,2.055)-- (4.401,2.142);
\draw(4.504,0.946)-- (4.566,0.669);
\draw(4.504,0.946)-- (4.508,0.731);
\draw(1.225,5.288)-- (1.358,5.274);
\draw(4.511,1.847)-- (4.255,1.740);
\draw(4.423,3.141)-- (4.477,3.030);
\draw(4.423,3.141)-- (4.502,3.252);
\draw(5.042,4.563)-- (5.026,4.394);
\draw(5.042,4.563)-- (4.967,4.656);
\draw(3.443,4.361)-- (3.300,4.365);
\draw(3.443,4.361)-- (3.451,4.447);
\draw(1.429,0.503)-- (1.427,0.538);
\draw(0.966,4.054)-- (0.949,4.156);
\draw(0.966,4.054)-- (1.089,4.081);
\draw(1.952,0.742)-- (1.726,0.826);
\draw(1.952,0.742)-- (1.819,0.731);
\draw(1.952,0.742)-- (1.763,0.773);
\draw(1.952,0.742)-- (1.904,0.657);
\draw(5.422,2.947)-- (5.341,3.131);
\draw(1.256,4.185)-- (1.401,4.001);
\draw(1.256,4.185)-- (1.205,4.145);
\draw(1.256,4.185)-- (1.208,4.158);
\draw(1.256,4.185)-- (1.292,3.989);
\draw(1.256,4.185)-- (1.211,4.193);
\draw(1.256,4.185)-- (1.298,4.138);
\draw(4.720,1.788)-- (4.694,1.851);
\draw(4.331,1.265)-- (4.241,1.162);
\draw(4.331,1.265)-- (4.233,1.542);
\draw(1.043,0.934)-- (1.047,1.111);
\draw(1.340,1.780)-- (1.312,1.804);
\draw(1.340,1.780)-- (1.385,1.719);
\draw(5.055,4.251)-- (5.085,3.994);
\draw(5.055,4.251)-- (5.026,4.394);
\draw(1.980,1.725)-- (2.015,1.745);
\draw(4.627,4.880)-- (4.580,5.049);
\draw(2.459,5.164)-- (2.378,5.029);
\draw(2.459,5.164)-- (2.508,5.305);
\draw(2.919,3.415)-- (2.769,3.377);
\draw(2.919,3.415)-- (2.993,3.267);
\draw(2.143,3.315)-- (2.363,3.380);
\draw(5.255,2.817)-- (5.215,2.851);
\draw(5.255,2.817)-- (5.192,2.815);
\draw(4.328,0.883)-- (4.508,0.731);
\draw(3.587,4.854)-- (3.493,4.761);
\draw(5.006,1.248)-- (4.977,1.223);
\draw(5.006,1.248)-- (5.170,1.270);
\draw(5.259,1.766)-- (5.376,1.813);
\draw(1.618,5.137)-- (1.682,5.171);
\draw(3.732,3.446)-- (3.575,3.501);
\draw(3.732,3.446)-- (3.726,3.544);
\draw(3.732,3.446)-- (3.824,3.493);
\draw(1.023,3.587)-- (0.956,3.751);
\draw(1.023,3.587)-- (1.029,3.542);
\draw(2.021,1.449)-- (2.175,1.436);
\draw(2.021,1.449)-- (2.032,1.417);
\draw(3.837,4.292)-- (3.786,4.403);
\draw(3.837,4.292)-- (3.890,4.473);
\draw(3.837,4.292)-- (3.839,4.373);
\draw(2.307,1.293)-- (2.156,1.322);
\draw(2.307,1.293)-- (2.251,1.173);
\draw(2.307,1.293)-- (2.335,1.282);
\draw(4.220,0.554)-- (4.108,0.559);
\draw(4.220,0.554)-- (4.271,0.704);
\draw(3.535,3.082)-- (3.433,3.034);
\draw(3.535,3.082)-- (3.609,3.229);
\draw(3.535,3.082)-- (3.418,3.182);
\draw(3.535,3.082)-- (3.496,3.146);
\draw(3.535,3.082)-- (3.386,2.997);
\draw(0.826,0.678)-- (0.913,0.666);
\draw(4.878,5.056)-- (4.708,5.093);
\draw(4.878,5.056)-- (4.823,5.052);
\draw(4.878,5.056)-- (4.873,5.052);
\draw(2.953,0.892)-- (2.925,0.851);
\draw(2.953,0.892)-- (3.079,0.903);
\draw(2.953,0.892)-- (3.088,1.026);
\draw(2.626,2.159)-- (2.525,2.270);
\draw(2.626,2.159)-- (2.557,2.267);
\draw(3.561,4.014)-- (3.490,4.093);
\draw(3.561,4.014)-- (3.722,4.036);
\draw(3.561,4.014)-- (3.736,4.010);
\draw(4.685,4.619)-- (4.582,4.487);
\draw(2.173,4.727)-- (1.972,4.548);
\draw(2.173,4.727)-- (2.236,4.812);
\draw(2.173,4.727)-- (1.950,4.676);
\draw(2.390,1.145)-- (2.251,1.173);
\draw(2.390,1.145)-- (2.541,1.056);
\draw(1.441,4.785)-- (1.595,4.805);
\draw(0.612,3.849)-- (0.601,3.930);
\draw(0.612,3.849)-- (0.637,4.006);
\draw(1.967,5.443)-- (1.967,5.376);
\draw(5.197,2.271)-- (5.035,2.314);
\draw(5.197,2.271)-- (5.028,2.227);
\draw(1.739,3.434)-- (1.757,3.300);
\draw(1.289,1.605)-- (1.322,1.466);
\draw(5.382,2.045)-- (5.405,2.097);
\draw(4.565,1.115)-- (4.612,1.137);
\draw(4.444,2.835)-- (4.427,2.940);
\draw(4.444,2.835)-- (4.208,2.710);
\draw(4.444,2.835)-- (4.358,2.801);
\draw(3.682,0.775)-- (3.716,0.682);
\draw(1.791,2.604)-- (1.950,2.581);
\draw(1.791,2.604)-- (1.841,2.427);
\draw(1.791,2.604)-- (1.898,2.640);
\draw(3.702,5.223)-- (3.728,5.249);
\draw(3.702,5.223)-- (3.590,5.302);
\draw(3.702,5.223)-- (3.865,5.209);
\draw(3.605,1.176)-- (3.517,1.054);
\draw(3.605,1.176)-- (3.718,1.222);
\draw(1.481,1.717)-- (1.385,1.719);
\draw(1.481,1.717)-- (1.531,1.835);
\draw(4.260,3.471)-- (4.303,3.355);
\draw(4.260,3.471)-- (4.088,3.469);
\draw(4.251,4.773)-- (4.348,4.882);
\draw(4.251,4.773)-- (4.208,4.840);
\draw(4.444,1.179)-- (4.370,1.114);
\draw(5.082,2.544)-- (4.978,2.581);
\draw(5.082,2.544)-- (5.067,2.639);
\draw(5.082,2.544)-- (5.163,2.579);
\draw(3.730,1.448)-- (3.803,1.439);
\draw(3.730,1.448)-- (3.692,1.402);
\draw(2.677,2.699)-- (2.620,2.725);
\draw(1.529,2.778)-- (1.413,2.734);
\draw(1.529,2.778)-- (1.507,2.731);
\draw(1.529,2.778)-- (1.542,2.801);
\draw(1.981,5.311)-- (1.967,5.376);
\draw(1.981,5.311)-- (1.995,5.343);
\draw(5.038,0.706)-- (4.985,0.606);
\draw(4.898,1.614)-- (4.963,1.537);
\draw(4.898,1.614)-- (4.900,1.565);
\draw(1.509,4.146)-- (1.401,4.001);
\draw(1.509,4.146)-- (1.610,4.176);
\draw(1.509,4.146)-- (1.425,4.042);
\draw(3.442,4.154)-- (3.505,4.166);
\draw(3.442,4.154)-- (3.490,4.093);
\draw(1.236,1.778)-- (1.229,1.877);
\draw(1.236,1.778)-- (1.266,1.748);
\draw(3.015,3.855)-- (3.206,3.939);
\draw(0.646,2.444)-- (0.732,2.520);
\draw(3.561,0.788)-- (3.463,0.888);
\draw(3.561,0.788)-- (3.507,0.796);
\draw(3.561,0.788)-- (3.562,0.770);
\draw(0.933,4.811)-- (1.037,4.845);
\draw(4.785,5.252)-- (4.641,5.297);
\draw(4.785,5.252)-- (4.708,5.093);
\draw(4.785,5.252)-- (4.807,5.291);
\draw(4.715,4.447)-- (4.582,4.487);
\draw(4.715,4.447)-- (4.690,4.383);
\draw(1.163,3.249)-- (1.193,3.318);
\draw(1.163,3.249)-- (1.205,3.244);
\draw(1.163,3.249)-- (1.207,3.076);
\draw(1.793,3.563)-- (1.748,3.807);
\draw(1.793,3.563)-- (1.552,3.689);
\draw(1.793,3.563)-- (1.795,3.523);
\draw(1.793,3.563)-- (1.669,3.696);
\draw(1.793,3.563)-- (1.613,3.760);
\draw(1.793,3.563)-- (1.637,3.724);
\draw(1.793,3.563)-- (1.916,3.677);
\draw(3.689,1.097)-- (3.718,1.222);
\draw(5.405,3.694)-- (5.384,3.919);
\draw(5.405,3.694)-- (5.224,3.848);
\draw(5.405,3.694)-- (5.263,3.974);
\draw(5.405,3.694)-- (5.369,3.649);
\draw(1.087,4.716)-- (1.146,4.646);
\draw(1.087,4.716)-- (0.988,4.591);
\draw(1.087,4.716)-- (1.037,4.845);
\draw(1.060,0.745)-- (1.062,0.745);
\draw(3.412,0.795)-- (3.463,0.888);
\draw(5.419,2.730)-- (5.468,2.610);
\draw(4.157,1.990)-- (4.286,1.928);
\draw(4.157,1.990)-- (4.255,1.740);
\draw(5.464,4.406)-- (5.364,4.435);
\draw(1.804,4.365)-- (1.972,4.548);
\draw(1.804,4.365)-- (2.024,4.435);
\draw(1.215,5.429)-- (1.311,5.440);
\draw(3.254,2.849)-- (3.137,2.930);
\draw(1.383,2.546)-- (1.483,2.567);
\end{tikzpicture}
  \caption{Realization of the network model. Transmitters (red) are connected to receivers (blue) by black lines when a fixed SINR-threshold is exceeded}\label{modFig}  
\end{figure}

